Energy-Efficient Over-the-Air Federated Learning via Pinching Antenna Systems

Pinching antennas systems (PASSs) have recently been proposed as a novel flexible-antenna technology. These systems are implemented by attaching low-cost pinching elements to dielectric waveguides. As the direct link is bypassed through waveguides, PASSs can effectively compensate large-scale effects of the wireless channel. This work explores the potential gains of employing PASSs for over-the-air federated learning (OTA-FL). For a PASS-assisted server, we develop a low-complexity algorithmic approach, which jointly tunes the PASS parameters and schedules the mobile devices for minimal energy consumption in OTA-FL. We study the efficiency of the proposed design and compare it against the conventional OTA-FL setting with MIMO server. Numerical experiments demonstrate that using a single-waveguide PASS at the server within a moderately sized area, the required energy for model aggregation is drastically reduced as compared to the case with fully-digital MIMO server. This introduces PASS as a potential technology for energy-efficient distributed learning in next generations of wireless systems.

==> Fig1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=3in, height=1.8in,
        xlabel={round},
        ylabel={Accuracy},
        ymin=5, ymax=106,
        xmin=1, xmax=42,
        xtick={10, 20, 30, 40},
        ytick={20, 60, 100},
        % grid=both,
        legend style={
            at={(.9,0.5)},
            anchor=east
        },
        % title={MNIST Accuracy over Epochs}
    ]

\addplot[blue, thick, mark = triangle] table[row sep=\\, x index=0, y index=1] {
1  83.24 \\
2  89.24 \\
3  93.74 \\
4  90.60  \\
5  93.71 \\
6  94.29\\
7  93.91  \\
8  95.57  \\
9  94.45  \\
10  94.57 \\
11  96.48 \\
12  94.37  \\
13  96.14 \\
14  95.73 \\
15  96.08 \\
16  94.97\\
17  96.46 \\
18  94.17  \\
19  96.24 \\
20  95.84  \\
21  94.57  \\
22  95.86 \\
23  94.30  \\
24  94.39 \\
25  96.76 \\
26  96.47 \\
27  95.54 \\
28  96.39 \\
29  95.90 \\
30  96.56 \\
31  94.20 \\
32  94.81 \\
33  96.89 \\
34  96.94 \\
35  96.06 \\
36  96.55 \\
37  96.79 \\
38  96.62 \\
39  96.76 \\
40  96.79 \\
};
\addlegendentry{\footnotesize PASS}

\addplot[red, thick] table[row sep=\\, x index=0, y index=1] {
1 88.43 \\
2 89.68 \\
3 94.15 \\
4 94.58 \\
5 95.53 \\
6 96.52 \\
7 96.68 \\
8 96.43 \\
9 97.32 \\
10 97.23 \\
11 97.45 \\
12 97.54 \\
13 97.65 \\
14 97.52 \\
15 97.82 \\
16 97.97 \\
17 98.17 \\
18 98.12 \\
19 98.05 \\
20 98.14 \\
21 98.50 \\
22 98.43 \\
23 98.16 \\
24 98.50 \\
25 98.44 \\
26 98.71 \\
27 98.36 \\
28 98.63 \\
29 98.67 \\
30 98.52 \\
31 98.66 \\
32 98.70 \\
33 98.86 \\
34 98.77 \\
35 98.61 \\
36 98.85 \\
37 98.88 \\
38 98.88 \\
39 98.91 \\
40 98.45 \\
};
\addlegendentry{\footnotesize FedAvg}

\addplot[green!40!black, thick, mark=*] table[row sep=\\, x index=0, y index=1] {
1 11.26 \\
2 10.32 \\
3 10.10 \\
4 10.28 \\
5 10.10 \\
6 9.74 \\
7 10.28 \\
8 9.82 \\
9 8.92 \\
10 9.48 \\
11 9.74 \\
12 10.28 \\
13 10.09 \\
14 10.09 \\
15 10.09 \\
16 9.58 \\
17 10.28 \\
18 11.35 \\
19 9.58 \\
20 11.35 \\
21 11.35 \\
22 10.09 \\
23 10.28 \\
24 10.09 \\
25 10.10 \\
26 10.09 \\
27 11.35 \\
28 10.10 \\
29 10.09 \\
30 10.32 \\
31 11.35 \\
32 10.32 \\
33 9.58 \\
34 10.28 \\
35 10.32 \\
36 9.82 \\
37 10.27 \\
38 10.28 \\
39 9.74 \\
40 9.82 \\
};
\addlegendentry{\footnotesize MIMO - $M=8$}

\addplot[green!40!black, thick, mark=o] table[row sep=\\, x index=0, y index=1] {
1 8.92 \\
2 10.28 \\
3 8.92 \\
4 9.80 \\
5 8.92 \\
6 9.74 \\
7 11.35 \\
8 10.28 \\
9 11.35 \\
10 9.58 \\
11 10.28 \\
12 10.28 \\
13 11.35 \\
14 10.10 \\
15 10.09 \\
16 10.10 \\
17 10.10 \\
18 9.82 \\
19 9.58 \\
20 11.35 \\
21 9.82 \\
22 9.82 \\
23 10.10 \\
24 9.74 \\
25 9.82 \\
26 9.80 \\
27 9.82 \\
28 10.09 \\
29 10.28 \\
30 10.28 \\
31 11.35 \\
32 9.82 \\
33 10.08 \\
34 10.32 \\
35 10.32 \\
36 9.82 \\
37 9.80 \\
38 10.09 \\
39 11.35 \\
40 11.35 \\
};
\addlegendentry{\footnotesize MIMO - $M=32$} 
\end{axis}
\end{tikzpicture}

==> Fig2.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=3in, height=1.8in,
        xlabel={$\log D$},
        ylabel={Accuracy},
        ymin=5, ymax=89,
        xmin=9, xmax=500,
        xmode=log,
        % xtick={10, 50, 100, 200, 400},
        % grid=both,
        legend pos=south west,
        % title={MNIST Accuracy over Epochs}
    ]

\addplot[blue, thick, mark = triangle] table[row sep=\\, x index=0, y index=1] {
10  84.54\\
50  84.33\\
100  83.91\\
200  83.71\\
400  83.38\\
};
\addlegendentry{\footnotesize PASS}

\addplot[green!40!black, thick, mark=square] table[row sep=\\, x index=0, y index=1] {
10    80.63\\
50   51.46\\
100    43.53\\
200    32.50\\
400    22.46\\
};
\addlegendentry{\footnotesize $M=8$}

\addplot[green!40!black, thick, mark=*] table[row sep=\\, x index=0, y index=1] {
10      83.40 \\
50     70.43 \\
100   52.52 \\
200     40.10 \\
400     28.11 \\
};
\addlegendentry{\footnotesize $M=16$}

\addplot[green!40!black, thick, mark=o] table[row sep=\\, x index=0, y index=1] {
10   83.45\\
50  75.67\\
100  58.31\\
200    42.52\\
400   23.07\\
};
\addlegendentry{\footnotesize $M=32$}
    
    \end{axis}
    \end{tikzpicture}

==> Fig3.tex <==

\begin{tikzpicture}
    \begin{axis}[
        width=3in, height=1.8in,
        xlabel={$\log P$ [dBm]},
        ylabel={Accuracy},
        ymin=5, ymax=89,
        xmin=-25, xmax=65,
        xtick={-20, -10, 0, 10, 20, 30, 40, 50, 60},
        % grid=both,
        legend pos=south east,
        % title={MNIST Accuracy over Epochs}
    ]

\addplot[blue, thick, mark = triangle] table[row sep=\\, x index=0, y index=1] {
-20 79.51 \\
-10 84.51 \\
0 84.63 \\
10 84.83 \\
20 84.89 \\
30 84.72 \\
40 84.56 \\
50 84.17 \\
60 84.71 \\
};
\addlegendentry{\footnotesize PASS}

\addplot[green!40!black, thick, mark=square] table[row sep=\\, x index=0, y index=1] {
-20 12.06 \\
-10 29.48 \\
0 57.54 \\
10 72.70 \\
20 82.11 \\
30 83.04 \\
40 82.83 \\
50 83.03 \\
60 82.95 \\
};
\addlegendentry{\footnotesize $M=8$}

\addplot[green!40!black, thick, mark=*] table[row sep=\\, x index=0, y index=1] {
-20 21.20 \\
-10 39.44 \\
0 70.08 \\
10 82.77 \\
20 82.94 \\
30 83.15 \\
40 83.14 \\
50 83.21 \\
60 83.14 \\
};
\addlegendentry{\footnotesize $M=16$}

\addplot[green!40!black, thick, mark=o] table[row sep=\\, x index=0, y index=1] {
-20 25.11 \\
-10 44.97 \\
0 67.14 \\
10 81.88 \\
20 82.96 \\
30 83.09 \\
40 82.80 \\
50 83.00 \\
60 83.25 \\
};
\addlegendentry{\footnotesize $M=32$}
    
    \end{axis}
    \end{tikzpicture}
